Hadron structure from lattice quantum chromodynamics

This is a review of hadron structure physics from lattice QCD. Throughout this report, we place emphasis on the contribution of lattice results to our understanding of a number of fundamental physics questions related to, e.g., the origin and distribution of the charge, magnetization, momentum and spin of hadrons. Following an introduction to some of the most important hadron structure observables, we summarize the methods and techniques employed for their calculation in lattice QCD. We briefly discuss the status of relevant chiral perturbation theory calculations needed for controlled extrapolations of the lattice results to the physical point. In the main part of this report, we give an overview of lattice calculations on hadron form factors, moments of (generalized) parton distributions, moments of hadron distribution amplitudes, and other important hadron structure observables. Whenever applicable, we compare with results from experiment and phenomenology, taking into account systematic uncertainties in the lattice computations. Finally, we discuss promising results based on new approaches, ideas and techniques, and close with remarks on future perspectives of the field.

==> figures/FFs/FFRhoG1_Cyprus.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,1836)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: RhoG1.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Oct  4 18:43:49 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 233 183
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.300 UL
LTb
300 415 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 635 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 855 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 1075 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 1296 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 1516 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 1736 M
28 0 V
1862 0 R
-28 0 V
1.300 UL
LTb
300 200 M
0 28 V
0 1508 R
0 -28 V
1.300 UL
LTb
458 200 M
0 14 V
0 1522 R
0 -14 V
615 200 M
0 28 V
0 1508 R
0 -28 V
1.300 UL
LTb
773 200 M
0 14 V
0 1522 R
0 -14 V
930 200 M
0 28 V
0 1508 R
0 -28 V
1.300 UL
LTb
1088 200 M
0 14 V
0 1522 R
0 -14 V
1245 200 M
0 28 V
0 1508 R
0 -28 V
1.300 UL
LTb
1403 200 M
0 14 V
0 1522 R
0 -14 V
1560 200 M
0 28 V
0 1508 R
0 -28 V
1.300 UL
LTb
1718 200 M
0 14 V
0 1522 R
0 -14 V
1875 200 M
0 28 V
0 1508 R
0 -28 V
1.300 UL
LTb
2033 200 M
0 14 V
0 1522 R
0 -14 V
2190 200 M
0 28 V
0 1508 R
0 -28 V
1.300 UL
LTb
1.300 UL
LTb
300 200 M
1890 0 V
0 1536 V
-1890 0 V
300 200 L
0.900 UP
LTb
LTb
0.900 UP
1.300 UL
LT0
LTb
LT0
1834 1623 M
256 0 V
-256 31 R
0 -62 V
256 62 R
0 -62 V
300 1494 M
0 43 V
-31 -43 R
62 0 V
-62 43 R
62 0 V
557 1095 M
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
776 884 M
0 31 V
745 884 M
62 0 V
-62 31 R
62 0 V
1147 676 M
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
1310 606 M
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
1741 499 M
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
98 -58 R
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
92 -87 R
0 85 V
-31 -85 R
62 0 V
-62 85 R
62 0 V
300 1516 BoxF
557 1109 BoxF
776 899 BoxF
1147 692 BoxF
1310 626 BoxF
1741 523 BoxF
1870 509 BoxF
1993 485 BoxF
1962 1623 BoxF
0.900 UP
1.300 UL
LT1
LTb
LT1
1834 1523 M
256 0 V
-256 31 R
0 -62 V
256 62 R
0 -62 V
300 1485 M
0 61 V
-31 -61 R
62 0 V
-62 61 R
62 0 V
550 1035 M
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
757 800 M
0 46 V
726 800 M
62 0 V
-62 46 R
62 0 V
1098 608 M
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
116 -82 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
1632 380 M
0 186 V
1601 380 M
62 0 V
-62 186 R
62 0 V
300 1516 Crs
550 1055 Crs
757 823 Crs
1098 626 Crs
1245 582 Crs
1632 473 Crs
1962 1523 Crs
0.900 UP
1.300 UL
LT2
LTb
LT2
1834 1423 M
256 0 V
-256 31 R
0 -62 V
256 62 R
0 -62 V
300 1474 M
0 84 V
-31 -84 R
62 0 V
-62 84 R
62 0 V
546 992 M
0 43 V
515 992 M
62 0 V
-62 43 R
62 0 V
744 730 M
0 56 V
713 730 M
62 0 V
-62 56 R
62 0 V
1067 599 M
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
1206 523 M
0 137 V
1175 523 M
62 0 V
-62 137 R
62 0 V
1567 405 M
0 160 V
1536 405 M
62 0 V
-62 160 R
62 0 V
76 -130 R
0 76 V
-31 -76 R
62 0 V
-62 76 R
62 0 V
300 1516 TriUF
546 1014 TriUF
744 758 TriUF
1067 630 TriUF
1206 592 TriUF
1567 485 TriUF
1674 473 TriUF
1962 1423 TriUF
1.300 UL
LTb
300 200 M
1890 0 V
0 1536 V
-1890 0 V
300 200 L
0.900 UP
stroke
grestore
end
showpage
}}%
\put(1784,1423){\makebox(0,0)[r]{$m_\rho$ = 0.853(37)~GeV}}%
\put(1784,1523){\makebox(0,0)[r]{$m_\rho$ = 0.910(38)~GeV}}%
\put(1784,1623){\makebox(0,0)[r]{$m_\rho$ = 1.002(41)~GeV}}%
%\put(1875,305){\makebox(0,0){Q$^2$ (GeV$^2$)}}%
\put(1275,-10){\makebox(0,0){Q$^2$ (GeV$^2$)}}%
\put(500,1626){\makebox(0,0){G$_1($Q$^2)$}}%
\put(2190,100){\makebox(0,0){3.0}}%
\put(1875,100){\makebox(0,0){2.5}}%
\put(1560,100){\makebox(0,0){2.0}}%
\put(1245,100){\makebox(0,0){1.5}}%
\put(930,100){\makebox(0,0){1.0}}%
\put(615,100){\makebox(0,0){0.5}}%
\put(300,100){\makebox(0,0){0.0}}%
\put(250,1736){\makebox(0,0)[r]{1.2}}%
\put(250,1516){\makebox(0,0)[r]{1.0}}%
\put(250,1296){\makebox(0,0)[r]{0.8}}%
\put(250,1075){\makebox(0,0)[r]{0.6}}%
\put(250,855){\makebox(0,0)[r]{0.4}}%
\put(250,635){\makebox(0,0)[r]{0.2}}%
\put(250,415){\makebox(0,0)[r]{0.0}}%
\end{picture}%
\endgroup
\endinput

